Span programs and quantum query complexity: The general adversary bound is nearly tight for every boolean function

The general adversary bound is a semi-definite program (SDP) that lower-bounds the quantum query complexity of a function. We turn this lower bound into an upper bound, by giving a quantum walk algorithm based on the dual SDP that has query complexity at most the general adversary bound, up to a logarithmic factor. In more detail, the proof has two steps, each based on "span programs," a certain linear-algebraic model of computation. First, we give an SDP that outputs for any boolean function a span program computing it that has optimal "witness size." The optimal witness size is shown to coincide with the general adversary lower bound. Second, we give a quantum algorithm for evaluating span programs with only a logarithmic query overhead on the witness size. The first result is motivated by a quantum algorithm for evaluating composed span programs. The algorithm is known to be optimal for evaluating a large class of formulas. The allowed gates include all constant-size functions for which there is an optimal span program. So far, good span programs have been found in an ad hoc manner, and the SDP automates this procedure. Surprisingly, the SDP's value equals the general adversary bound. A corollary is an optimal quantum algorithm for evaluating "balanced" formulas over any finite boolean gate set. The second result extends span programs' applicability beyond the formula evaluation problem. A strong universality result for span programs follows. A good quantum query algorithm for a problem implies a good span program, and vice versa. Although nearly tight, this equivalence is nontrivial. Span programs are a promising model for developing more quantum algorithms.

==> images/Original images/acrszgraph.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){a}
\pnode(-1,0){r}
\pnode(1,0|[nodesep=.5,angle=90]a){aa}
\pnode(1,0|[nodesep=-.5,angle=90]a){ab}
\pnode(2,0|[nodesep=.5,angle=90]aa){aaa}
\pnode(2,0|[nodesep=-.25,angle=90]aa){aab}
\pnode(3,0|[nodesep=.5,angle=90]aaa){aaaa}
\pnode(3,0|[nodesep=-.5,angle=90]aaa){aaab}
\pnode(4,0|[nodesep=.5,angle=90]aaaa){aaaaa}
\pnode(4,0|[nodesep=-.5,angle=90]aaaa){aaaab}

\pnode(2,0|[nodesep=.25,angle=90]ab){aba}
\pnode(2,0|[nodesep=-.5,angle=90]ab){abb}
\pnode(3,0|[nodesep=.5,angle=90]abb){abba}
\pnode(3,0|[nodesep=-.5,angle=90]abb){abbb}

%\pnode(.333,0|[nodesep=.167,angle=90]a){aa1}
%\pnode(.667,0|[nodesep=.333,angle=90]a){aa2}
%\psdots(aa1)(aa2)
%\pnode(1.333,0|[nodesep=.167,angle=90]aa){aaa1}
%\pnode(1.667,0|[nodesep=.333,angle=90]aa){aaa2}
%\psdots(aaa1)(aaa2)
%\pnode(2.333,0|[nodesep=.167,angle=90]aaa){aaaa1}
%\pnode(2.667,0|[nodesep=.333,angle=90]aaa){aaaa2}
%\psdots(aaaa1)(aaaa2)
%\pnode(.333,0|[nodesep=-.167,angle=90]a){ab1}
%\pnode(.667,0|[nodesep=-.333,angle=90]a){ab2}
%\psdots(ab1)(ab2)
%\pnode(1.333,0|[nodesep=-.167,angle=90]ab){abb1}
%\pnode(1.667,0|[nodesep=-.333,angle=90]ab){abb2}
%\psdots(abb1)(abb2)

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psline(aa)(a)(ab)
\psline(aaa)(aa)(aab)
\psline(aaaa)(aaa)(aaab)
\psline(aaaaa)(aaaa)(aaaab)
\psline(aba)(ab)(abb)
\psline(abba)(abb)(abbb)
\psline(r)(a)

\psdots(a)(aa)(ab)(aaa)(aaaa)(abb)
\psdots(r)(aaaaa)(aaaab)(aaab)(aab)(aba)(abba)(abbb)

\psset{nodesep=.125in,angle=180}
%\rput([angle=150]r){$0$}
\rput([angle=30]aaaaa){$1$}
\rput([angle=30]aaaab){$2$}
\rput([angle=30]aaab){$3$}
\rput([angle=30]aab){$4$}
\rput([angle=30]aba){$5$}
\rput([angle=30]abba){$6$}
\rput([angle=30]abbb){$7$}

% I had originally used white dots so the lines didn't go all the way to the centers of the nodes, but this isn't perfect at the line ends
%\psset{linecolor=white,dotsize=24pt,dotstyle=*}
%\psdots(aaaab)(aaab)(aab)(aba)(abba)(abbb)

%\rput(r){\Large{$\varphi(x)$}} % use \Large to make it bigger
%\rput(aaaaa){\Large{$x_1$}} % use \Large to make it bigger
%\rput(aaaab){\Large{$x_2$}}
%\rput(aaab){\Large{$x_3$}}
%\rput(aab){\Large{$x_4$}}
%\rput(aba){\Large{$x_5$}}
%\rput(abba){\Large{$x_6$}}
%\rput(abbb){\Large{$x_7$}}

%\psset{nodesep=.2,angle=180}
%\rput([angle=180]a){0}
%\rput(.8,-.4){$\Gamma_2$}
%\rput([nodesep=.3,angle=\lp]P){$p$}
\end{pspicture}

==> images/Original images/and_or.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=.5,angle=90]r){a}
\pnode(1,0|[nodesep=-.5,angle=90]r){b}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.25,angle=90]a){ab}
\pnode([nodesep=1,angle=0]b){ba}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ab)(ba)

\psset{labelsep=3pt}
\pcline(r)(a)
\Aput{$\alpha_1 \delta$}
\pcline(r)(b)
\Bput{$\alpha_2 \delta$}

\pcline(a)(aa)
\Aput{$\beta_1 \epsilon_1$}
\pcline(a)(ab)
\Bput{$\beta_1 \epsilon_2$}
\pcline(b)(ba)
\Bput{$\beta_2 \delta$}

\psset{nodesep=.25,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$001$}
\rput([angle=105]b){$110$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}
\rput([angle=30]ba){$3$}

\end{pspicture}

==> images/Original images/and_or_and.txt <==
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.75in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=1,angle=90]r){a}
\pnode(1,0|[nodesep=0,angle=90]r){b}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.25,angle=90]a){ab}
\pnode([nodesep=1,angle=0]b){ba}

\pnode(1,0|[nodesep=-.667,angle=90]r){c}
\pnode([nodesep=1,angle=0]c){ca}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ab)(ba)
\psdots(c)(ca)

\psset{labelsep=3pt}
\pcline(r)(a)
\Aput{$\alpha_1 \delta \alpha_1'$}
\pcline(r)(b)
\Aput{$\alpha_1 \delta \alpha_2'$}

\pcline(a)(aa)
\Aput{$\beta_1 \epsilon_1 \beta_1'$}
\pcline(b)(ab)
\rput([nodesep=.25,angle=-85]ab){$\beta_1 \epsilon_1 \beta_2'$}
\pcline(b)(ba)
\bput{:U}{$\beta_1 \epsilon_2 \alpha_2'$}
\pcline(a)(ba)
\rput([nodesep=.5,angle=-12]a){$\beta_1 \epsilon_2 \alpha_1'$}

\pcline(r)(c)
\Bput{$\alpha_2 \delta \alpha'$}
\pcline(c)(ca)
\Aput{$\beta_2 \delta \alpha'$}

\psset{nodesep=.125in,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$0101$}
\rput([angle=-105]b){$1001$}
\rput([angle=-105]c){$1110$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}
\rput([angle=30]ba){$3$}
\rput([angle=30]ca){$4$}

\end{pspicture}

==> images/Original images/and_or_and_tensor.txt <==
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.75in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,1.5){a}
\pnode(1,.75){b}
\pnode(2,1.5){aa}
\pnode(2,.75){ab}
\pnode(2,0){ba}

\pnode(1,-.667){c}
\pnode([nodesep=1,angle=0]c){ca}
\pnode(1,0){c2}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ab)(ba)
\psdots(c)(ca)(c2)

\psset{labelsep=3pt}
% I have reordered the lines so that the white boxes only overlap the correct edges (mostly)
\pcline(r)(c2)
\mput*{$\alpha_2 \delta \alpha_1'$}

\pcline(r)(b)
\mput*{$\;\alpha_1 \delta \alpha_2'$}
\pcline(r)(a)
\mput*{$\alpha_1 \delta \alpha_1'\!\!$}	% the extra \!\! pulls the bounding box in

\pcline(a)(aa)
\mput*{$\beta_1 \epsilon_1 \beta_1'$}
\pcline(b)(ab)
\rput([nodesep=.25,angle=-75]ab){$\beta_1 \epsilon_1 \beta_2'$}
\psarc[linewidth=.7pt](ab){.2}{-170}{-140}
\pcline(b)(ba)
\lput{:0}{\rput[r]{N}(0,-.1){$\beta_1 \epsilon_2 \alpha_2'$}}
\pcline(a)(ba)
\rput([nodesep=.75,angle=-30]a){$\beta_1 \epsilon_2 \alpha_1'$}
\psarc[linewidth=.7pt](a){.65}{-54}{-46}

\pcline(r)(c)
\mput*{$\alpha_2 \delta \alpha_2'$}
\pcline(c)(ca)
\mput*{$\beta_2 \delta \alpha_2'$}
\pcline(c2)(ca)
\mput*{$\beta_2 \delta \alpha_1'$}

\psset{nodesep=.125in,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}
\rput([angle=30]ba){$3$}
\rput([angle=30]ca){$4$}

% this is added so that the image height will match exactly the image next to it; the white color means that it will not be visible
\rput([angle=-105]c){{\color{white}$1110$}}

\end{pspicture}

==> images/Original images/andgate.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=.5,angle=90]r){a}
\pnode(1,0|[nodesep=-.5,angle=90]r){b}
\pnode([nodesep=1,angle=0]a){aa}
\pnode([nodesep=1,angle=0]b){ba}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ba)

\pcline(r)(a)
\Aput{$\alpha_1$}
\pcline(r)(b)
\Bput{$\alpha_2$}

\pcline(a)(aa)
\Aput{$\beta_1$}
\pcline(b)(ba)
\Bput{$\beta_2$}

\psset{nodesep=.25,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$01$}
\rput([angle=105]b){$10$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ba){$2$}

\end{pspicture}

==> images/Original images/directsumgraph.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){a}
\pnode(-1,0){r}
\pnode(1,0|[nodesep=.5,angle=90]a){aa}
\pnode(1,0|[nodesep=-.5,angle=90]a){ab}
\pnode(2,0|[nodesep=.5,angle=90]aa){aaa}
\pnode(2,0|[nodesep=-.25,angle=90]aa){aab}
\pnode(3,0|[nodesep=.5,angle=90]aaa){aaaa}
\pnode(3,0|[nodesep=-.5,angle=90]aaa){aaab}
\pnode(4,0|[nodesep=.5,angle=90]aaaa){aaaaa}
\pnode(4,0|[nodesep=-.5,angle=90]aaaa){aaaab}

\pnode(2,0|[nodesep=.25,angle=90]ab){aba}
\pnode(2,0|[nodesep=-.5,angle=90]ab){abb}
\pnode(3,0|[nodesep=.5,angle=90]abb){abba}
\pnode(3,0|[nodesep=-.5,angle=90]abb){abbb}

\pnode(.333,0|[nodesep=.167,angle=90]a){aa1}
\pnode(.667,0|[nodesep=.333,angle=90]a){aa2}
\psdots(aa1)(aa2)
\pnode(1.333,0|[nodesep=.167,angle=90]aa){aaa1}
\pnode(1.667,0|[nodesep=.333,angle=90]aa){aaa2}
\psdots(aaa1)(aaa2)
\pnode(2.333,0|[nodesep=.167,angle=90]aaa){aaaa1}
\pnode(2.667,0|[nodesep=.333,angle=90]aaa){aaaa2}
\psdots(aaaa1)(aaaa2)
\pnode(.333,0|[nodesep=-.167,angle=90]a){ab1}
\pnode(.667,0|[nodesep=-.333,angle=90]a){ab2}
\psdots(ab1)(ab2)
\pnode(1.333,0|[nodesep=-.167,angle=90]ab){abb1}
\pnode(1.667,0|[nodesep=-.333,angle=90]ab){abb2}
\psdots(abb1)(abb2)

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psline(aa)(a)(ab)
\psline(aaa)(aa)(aab)
\psline(aaaa)(aaa)(aaab)
\psline(aaaaa)(aaaa)(aaaab)
\psline(aba)(ab)(abb)
\psline(abba)(abb)(abbb)
\psline(r)(a)

\psdots(a)(aa)(ab)(aaa)(aaaa)(abb)
\psdots(r)(aaaaa)(aaaab)(aaab)(aab)(aba)(abba)(abbb)

\psset{nodesep=.125in,angle=180}
%\rput([angle=150]r){$0$}
\rput([angle=30]aaaaa){$1$}
\rput([angle=30]aaaab){$2$}
\rput([angle=30]aaab){$3$}
\rput([angle=30]aab){$4$}
\rput([angle=30]aba){$5$}
\rput([angle=30]abba){$6$}
\rput([angle=30]abbb){$7$}

% I had originally used white dots so the lines didn't go all the way to the centers of the nodes, but this isn't perfect at the line ends
%\psset{linecolor=white,dotsize=24pt,dotstyle=*}
%\psdots(aaaab)(aaab)(aab)(aba)(abba)(abbb)

%\rput(r){\Large{$\varphi(x)$}} % use \Large to make it bigger
%\rput(aaaaa){\Large{$x_1$}} % use \Large to make it bigger
%\rput(aaaab){\Large{$x_2$}}
%\rput(aaab){\Large{$x_3$}}
%\rput(aab){\Large{$x_4$}}
%\rput(aba){\Large{$x_5$}}
%\rput(abba){\Large{$x_6$}}
%\rput(abbb){\Large{$x_7$}}

%\psset{nodesep=.2,angle=180}
%\rput([angle=180]a){0}
%\rput(.8,-.4){$\Gamma_2$}
%\rput([nodesep=.3,angle=\lp]P){$p$}
\end{pspicture}

==> images/Original images/formula.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=2pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=18pt,dotstyle=o}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){a}
\pnode(-1,0){r}
\pnode(1,0|[nodesep=.5,angle=90]a){aa}
\pnode(1,0|[nodesep=-.5,angle=90]a){ab}
\pnode(2,0|[nodesep=.5,angle=90]aa){aaa}
\pnode(2,0|[nodesep=-.25,angle=90]aa){aab}
\pnode(3,0|[nodesep=.5,angle=90]aaa){aaaa}
\pnode(3,0|[nodesep=-.5,angle=90]aaa){aaab}
\pnode(4,0|[nodesep=.5,angle=90]aaaa){aaaaa}
\pnode(4,0|[nodesep=-.5,angle=90]aaaa){aaaab}

\pnode(2,0|[nodesep=.25,angle=90]ab){aba}
\pnode(2,0|[nodesep=-.5,angle=90]ab){abb}
\pnode(3,0|[nodesep=.5,angle=90]abb){abba}
\pnode(3,0|[nodesep=-.5,angle=90]abb){abbb}

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psline(aa)(a)(ab)
\psline(aaa)(aa)([nodesep=-.3,angle=-15]aab)
\psline(aaaa)(aaa)([nodesep=-.3,angle=-30]aaab)
\psline([nodesep=-.3,angle=30]aaaaa)(aaaa)([nodesep=-.3,angle=-30]aaaab)
\psline([nodesep=-.3,angle=15]aba)(ab)(abb)
\psline([nodesep=-.3,angle=30]abba)(abb)([nodesep=-.3,angle=-30]abbb)
\psline([nodesep=.5,angle=0]r)(a)

\psdots(a)(aa)(ab)(aaa)(aaaa)(abb)

% I had originally used white dots so the lines didn't go all the way to the centers of the nodes, but this isn't perfect at the line ends
%\psset{linecolor=white,dotsize=24pt,dotstyle=*}
%\psdots(aaaab)(aaab)(aab)(aba)(abba)(abbb)

\rput(r){\Large{$\varphi(x)$}} % use \Large to make it bigger
\rput(aaaaa){\Large{$x_1$}} % use \Large to make it bigger
\rput(aaaab){\Large{$x_2$}}
\rput(aaab){\Large{$x_3$}}
\rput(aab){\Large{$x_4$}}
\rput(aba){\Large{$x_5$}}
\rput(abba){\Large{$x_6$}}
\rput(abbb){\Large{$x_7$}}

\rput(a){\Large{$\vee$}}
\rput(aa){\Large{$\wedge$}}
\rput(ab){\Large{$\wedge$}}
\rput(aaa){\Large{$\vee$}}
\rput(abb){\Large{$\vee$}}
\rput(aaaa){\Large{$\wedge$}}

% number the gates for future reference
%\psset{angle=-120}
%\rput([nodesep=.4]a){8}
%\rput([nodesep=.4]aa){9}
%\rput([nodesep=.4]aaa){10}
%\rput([nodesep=.4]aaaa){11}
%\rput([nodesep=.4]ab){12}
%\rput([nodesep=.4]abb){13}
\psset{angle=55}
\rput([nodesep=.3]aaa){$'$}
\rput([nodesep=.3]aaaa){$'$}
\rput([nodesep=.3]ab){$''$}
\rput([nodesep=.3]abb){$''$}

%\psset{nodesep=.2,angle=180}
%\rput([angle=180]a){0}
%\rput(.8,-.4){$\Gamma_2$}
%\rput([nodesep=.3,angle=\lp]P){$p$}
\end{pspicture}

==> images/Original images/or_and.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode(1,0|[nodesep=.5,angle=90]r){a}
\pnode(1,0|[nodesep=-.5,angle=90]r){b}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.25,angle=90]a){ab}
\pnode([nodesep=1,angle=0]b){ba}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(b)(aa)(ab)(ba)

\psset{labelsep=3pt}
\pcline(r)(a)
\Aput{$\delta \alpha_1$}
\pcline(r)(b)
\Bput{$\delta \alpha_2$}

\pcline(a)(aa)
\Aput{$\epsilon_1 \beta_1$}
\pcline(b)(ab)
\rput([nodesep=.25,angle=-90]ab){$\epsilon_1 \beta_2$}
\pcline(b)(ba)
\bput{:U}{$\epsilon_2 \alpha_2$}
\pcline(a)(ba)
\rput([nodesep=.35,angle=-85]a){$\epsilon_2 \alpha_1$}

\psset{nodesep=.25,angle=180}
\rput([angle=150]r){$0$}
\rput([angle=105]a){$010$}
\rput([angle=105]b){$100$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}
\rput([angle=30]ba){$3$}

\end{pspicture}

==> images/Original images/orgate.txt <==
%structure
% attempt to replicate the structure image
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.5in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){r}
\pnode([nodesep=1,angle=0]r){a}
\pnode(2,0|[nodesep=.5,angle=90]a){aa}
\pnode(2,0|[nodesep=-.5,angle=90]a){ab}

\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(r)(a)(aa)(ab)

\pcline(r)(a)
\Aput{$\delta$}

\pcline(a)(aa)
\Aput{$\epsilon_1$}
\pcline(a)(ab)
\Bput{$\epsilon_2$}

\psset{nodesep=.25,angle=180}
\rput([angle=105]a){$00$}
\rput([angle=90]r){$0$}
\rput([angle=30]aa){$1$}
\rput([angle=30]ab){$2$}

\end{pspicture}

==> images/Original images/tensorproductgraph.txt <==
%% path is /private/var/tmp/folders.501/TemporaryItems/latexit-1.10.0/
%\raisebox{-1.25em}{\makebox[0em][l]{\includegraphics{structure}}}
\begin{pspicture}[unit=.75in](0,0)(3,1)
%\psgrid(0,0)(0,0)(8,4)
\psset{linewidth=1pt} % default linewidth=.8pt
\psset{fillcolor=white,dotsize=6pt,dotstyle=*}
\SpecialCoor
% note that in SpecialCoor, coordinates specified as (c1|c2) take the x coordinate from the first point, and the y coordinate from the second point

\pnode(0,0){v0}
\pnode(1,2){u1}		% 0101011
\pnode(1,1.2){u2}	% 1001011
\pnode(1,.4){u3}	% 0101100
\pnode(1,-.4){u4}	% 1001100
\pnode(1,-1.2){u5}	% 1110011
\pnode(1,-2){u6}	% 1110100
\pnode(3,2){v1}
\pnode(3,1.333){v2}
\pnode(3,.667){v3}
\pnode(3,0){v4}
\pnode(3,-.667){v5}
\pnode(3,-1.333){v6}
\pnode(3,-2){v7}

%\psset{arrows=cc-cc}  %% set the lines to have flush, round ends
\psdots(v0)(v1)(v2)(v3)(v4)(v5)(v6)(v7)(u1)(u2)(u3)(u4)(u5)(u6)

\psline(v0)(u1)
\psline(v0)(u2)
\psline(v0)(u3)
\psline(v0)(u4)
\psline(v0)(u5)
\psline(v0)(u6)

\psline(u1)(v1)\psline(u1)(v3)\psline(u1)(v5)
\psline(u2)(v2)\psline(u2)(v3)\psline(u2)(v5)
\psline(u3)(v1)\psline(u3)(v3)\psline(u3)(v6)\psline(u3)(v7)
\psline(u4)(v2)\psline(u4)(v3)\psline(u4)(v6)\psline(u4)(v7)
\psline(u5)(v4)\psline(u5)(v5)
\psline(u6)(v4)\psline(u6)(v6)\psline(u6)(v7)

\psset{nodesep=.125in,angle=180}
\rput([angle=150]v0){$0$}
\rput([angle=30]v1){$1$}
\rput([angle=30]v2){$2$}
\rput([angle=30]v3){$3$}
\rput([angle=30]v4){$4$}
\rput([angle=30]v5){$5$}
\rput([angle=30]v6){$6$}
\rput([angle=30]v7){$7$}
\rput([angle=105]u1){$0101011$}
\rput([angle=105]u2){$1001011$}
\rput([angle=105]u3){$0101100$}
\rput([angle=105]u4){$1001100$}
\rput([angle=105]u5){$1110011$}
\rput([angle=105]u6){$1110100$}

\end{pspicture}
